Safe Exploration via Policy Priors

Safe exploration is a key requirement for reinforcement learning (RL) agents to learn and adapt online, beyond controlled (e.g. simulated) environments. In this work, we tackle this challenge by utilizing suboptimal yet conservative policies (e.g., obtained from offline data or simulators) as priors. Our approach, SOOPER, uses probabilistic dynamics models to optimistically explore, yet pessimistically fall back to the conservative policy prior if needed. We prove that SOOPER guarantees safety throughout learning, and establish convergence to an optimal policy by bounding its cumulative regret. Extensive experiments on key safe RL benchmarks and real-world hardware demonstrate that SOOPER is scalable, outperforms the state-of-the-art and validate our theoretical guarantees in practice.

==> figures/RelatingUncertaintyTrajectories.tex <==
\begin{tikzpicture}[scale=0.8]
  % define colors
  \definecolor{lightgreen}{RGB}{15, 133, 84}
  \definecolor{lightred}{RGB}{204,80,62}
  \definecolor{purple}{RGB}{95,70,144}


  % draw green-red background with smooth boundary
  \begin{scope}
    \clip (0,0) rectangle (7,3.5);
    \fill[lightgreen, fill opacity=0.3] (0,0) -- (0,3.5) -- plot[smooth, tension=1] coordinates {
       (1.3,3.5) (1.5,3) (2,2.5) (2.5,2) (4,0.25) (7,0) (7,0)
    } -- cycle;
    \fill[lightred, fill opacity=0.3] (7,3.5) -- plot[smooth, tension=1] coordinates {
       (1.3,3.5) (1.5,3) (2,2.5) (2.5,2) (4,0.25) (7,0)
    } -- (7,1) -- cycle;
  \end{scope}

  % main trajectory
  \draw[black, thick] plot[smooth, tension=1] coordinates {
    (0.5,0) (2,0.75) (3.5,1.75) (4.5,2.875) (5,3.5)
  };

   % green policy evaluation curve
  \draw[lightgreen, thick] plot[smooth, tension=1] coordinates {
    (2,0.75) (2.3,1.5) (1.8,2.1) (0.8,3) (0.5,3.5)
  };

  % green band around main curve
  \draw[lightgreen, dashed, thick] plot[smooth, tension=1] coordinates {
    (2,0.75) (2.4,1.5) (2,2.1) (1.1,3) (0.9,3.5)
  };
  \draw[lightgreen, dashed, thick] plot[smooth, tension=1] coordinates {
    (2,0.75) (2.2,1.5) (1.6,2.1) (0.5,3) (0.1,3.5)
  };
  \fill[lightgreen, opacity=0.5]
    plot[smooth, tension=1] coordinates {(2,0.75) (2.4,1.5) (2,2.1) (1.1,3) (0.9,3.5)}
    -- plot[smooth, tension=1] coordinates {(0.1,3.5) (0.5,3) (1.6,2.1) (2.2,1.5) (2,0.75)} -- cycle;

  % blue policy evaluation curve
  \draw[lightred, thick] plot[smooth, tension=1] coordinates {
    (3.5,1.75) (3.6,2.25) (2.6,3) (2.2,3.5)
  };
  \draw[lightred, dashed, thick] plot[smooth, tension=1] coordinates {
    (3.4,1.65) (3.7,1.75) (3.85,2.25) (3,3) (2.7,3.5)
  };
  \draw[lightred, dashed, thick] plot[smooth, tension=1] coordinates {
    (3.4,1.65) (3.3,1.75) (3.35,2.25) (2.2,3) (1.7,3.5)
  };

  \fill[lightred, opacity=0.5]
    plot[smooth, tension=1] coordinates {(3.4,1.65) (3.7,1.75) (3.85,2.25) (3,3) (2.7,3.5)}
    -- plot[smooth, tension=1] coordinates {(1.7,3.5) (2.2,3) (3.35,2.25) (3.3,1.75) (3.4,1.65)} -- cycle;

  % key markers of Interventions
  \node at (2,0.75) {$\bullet$};      % on green curve
  \node at (3.5,1.75) {$\bullet$};      % on blue curve

  % labels
  \node[black, anchor=west] at (1.7,0.45) {$s_t:\Phi(s_t,a_t,\ct,Q_{c,n}^{\hat \pi})\geq d$};
  \node[black, anchor=west] at (3.7,1.75) {$\mu_n(s_t,a_t)$};
  \node[black, anchor=west] at (4.7,3) {$\pi^*_c$};
\end{tikzpicture}
\vspace{-0.5cm}

==> figures/expansion.tex <==
% Define colors from the provided scheme
\definecolor{color1}{HTML}{5F4690}
\definecolor{color2}{HTML}{5F4690}
\definecolor{color3}{HTML}{5F4690}
\definecolor{color4}{HTML}{5F4690}
% \definecolor{color2}{HTML}{1D6996}
% \definecolor{color3}{HTML}{38A6A5}
% \definecolor{color4}{HTML}{0F8554}
% Additional colors for high reward regions
\definecolor{reward1}{HTML}{EDAD08} 
\definecolor{reward2}{HTML}{CC503E} 
\definecolor{reward3}{HTML}{0F8554} 

\begin{tikzpicture}[yscale=0.6, xscale=0.85]

% Manually set tighter bounding box to reduce margins
\useasboundingbox (0.5,-1.5) rectangle (21.5,6.5);

% Define parametric offset for shifted copy
\pgfmathsetmacro{\xoffset}{10.5}
\tikzset{every node/.style={font=\large}}

% Level set 4 (outermost) - Ultra-smooth rounded organic shape
\fill[reward3, fill opacity=0.1]
  plot[smooth cycle, tension=1.3] coordinates {
    (0,0) (2,-1) (6,0) (10.5,4) (8,6.2) (6,3) (2,2) 
  };

% Level set 3 - Smooth rounded natural contour
\fill[white]
  plot[smooth cycle, tension=1] coordinates {
    (0.1,0.1) (2,-0.8) (5,0) (6.5,1.5) (5,2) (2,2)
  };
\draw[color3, line width=1.2pt, dashed, fill=color3, fill opacity=0.1]
  plot[smooth cycle, tension=1] coordinates {
    (0.1,0.1) (2,-0.8) (5,0) (6.5,1.5) (5,2) (2,2)
  };

% Level set 1 (innermost) - Perfectly round organic core
\draw[color1, line width=1pt, fill=color1, fill opacity=0.1]
  plot[smooth cycle, tension=0.5] coordinates {
    (0.5,0.3) (1.5,-0.3) (3,0.2) (4,0.5) (5,1.2) (4.5,1.8) (1.8,1.5)
  };

% \draw[reward1, line width=0.01pt, fill=reward1, fill opacity=1, 
%       pattern=north east lines, pattern color=reward1]
%   plot[smooth cycle, tension=0.8] coordinates {
%     (4.6,0.9) (5.1,0.4) (5.9,0.7) (6.3,1.3) (4.7,1.3) 
%   };

% \draw[reward2, line width=0.01pt, fill=reward2, fill opacity=1, 
%       pattern=north east lines, pattern color=reward2!60]
%   plot[smooth cycle, tension=0.8] coordinates {
%     (3,3.5) (4,4.0) (6,3.8) (9,3.0) (9,1.5) (7,3.0) (5,3.1)
%   };

% \draw[reward3, line width=0.01pt, fill=reward3, fill opacity=1, 
%       pattern=north east lines, pattern color=reward3!60]
%   plot[smooth cycle, tension=0.8] coordinates {
%     (7.2,3.7) (8.8,3.8) (9.2,4.5) (8.5,4.9) (7.8,5.0) (7.2,4.5)
%   };

% Add node with filled circle and text π_c^*
\node[circle, fill=reward3, inner sep=2pt] at (8,4.75) {};
\node[color=reward3] at (8.35,5.1) {$\boldsymbol{\pi_c^*}$};

\node[circle, fill=color3, inner sep=2pt] at (4.9,0.4) {};
\node[color=color3] at (5.3,0.7) {$\boldsymbol{\pi_N}$};

\node at (10,5.5) {$\Pi_{<d}^\infty$};
\node at (5.7,1.3) {$\Pi_{<d}^N$};
\node at (2.9,1) {$\Pi_{<d}^0$};

\node[font=\large] at (1.5,5.4) {\textbf{Exploration}};

\node[circle, fill=black, inner sep=2pt] at (1,0.5) {};
\node at (1.3,0.8) {$\pi_0$};

% SHIFTED COPY - All elements shifted by \xoffset units to the right
% High reward region - J(π,f) level set with hatching (shifted)

% Level set 4 (outermost) - Ultra-smooth rounded organic shape (shifted)
\fill[reward3, fill opacity=0.1]
  plot[smooth cycle, tension=1.3] coordinates {
    (\xoffset,0) (\xoffset+2,-1) (\xoffset+6,0) (\xoffset+10.5,4) (\xoffset+8,6.2) (\xoffset+6,3) (\xoffset+2,2) 
  };

% Level set 3 - Smooth rounded natural contour (shifted)
\fill[white]
  plot[smooth cycle, tension=1] coordinates {
    (\xoffset+0.1,0.1) (\xoffset+2,-0.8) (\xoffset+6,0.5) (\xoffset+9,3) (\xoffset+8.2,5.75) (\xoffset+6,2.7) (\xoffset+2,2)
  };
\draw[color3, line width=1.2pt, dashed, fill=color3, fill opacity=0.1]
  plot[smooth cycle, tension=1] coordinates {
    (\xoffset+0.1,0.1) (\xoffset+2,-0.8) (\xoffset+6,0.5) (\xoffset+9,3) (\xoffset+8.2,5.75) (\xoffset+6,2.7) (\xoffset+2,2)
  };


% Level set 1 (innermost) - Perfectly round organic core (shifted)
\draw[color1, line width=1pt, fill=color1, fill opacity=0.1]
  plot[smooth cycle, tension=0.5] coordinates {
    (\xoffset+0.5,0.3) (\xoffset+1.5,-0.3) (\xoffset+3,0.2) (\xoffset+4,0.5) (\xoffset+5,1.2) (\xoffset+4.5,1.8) (\xoffset+1.8,1.5)
  };

% Arrows for middle level set (shifted) - tangential outwards
\draw[color3, -{Triangle[fill=color3,length=2mm,width=1.5mm]}, line width=1pt] (\xoffset+2,-0.8) -- (\xoffset+2,-1.4);
\draw[color3, -{Triangle[fill=color3,length=2mm,width=1.5mm]}, line width=1pt] (\xoffset+4.2,-0.4)-- (\xoffset+4.35,-1);
\draw[color3, -{Triangle[fill=color3,length=2mm,width=1.5mm]}, line width=1pt] (\xoffset+6,0.5) -- (\xoffset+6.2,-0.1);
\draw[color3, -{Triangle[fill=color3,length=2mm,width=1.5mm]}, line width=1pt] (\xoffset+7.75,1.5) -- (\xoffset+8,0.85);
\draw[color3, -{Triangle[fill=color3,length=2mm,width=1.5mm]}, line width=1pt] (\xoffset+9,3) -- (\xoffset+9.5,2.8);
\draw[color3, -{Triangle[fill=color3,length=2mm,width=1.5mm]}, line width=1pt] (\xoffset+8.6,5.6) -- (\xoffset+8.85,6.2);
\draw[color3, -{Triangle[fill=color3,length=2mm,width=1.5mm]}, line width=1pt] (\xoffset+7.1,3.9) -- (\xoffset+6.6,4.4);
\draw[color3, -{Triangle[fill=color3,length=2mm,width=1.5mm]}, line width=1pt] (\xoffset+4.55,2.2) -- (\xoffset+4.5,2.9);
\draw[color3, -{Triangle[fill=color3,length=2mm,width=1.5mm]}, line width=1pt] (\xoffset+2.05,2.1) -- (\xoffset+1.9,2.7);

% \draw[reward1, line width=0.01pt, fill=reward1, fill opacity=1, 
%       pattern=north west lines, pattern color=reward1]
%   plot[smooth cycle, tension=0.8] coordinates {
%     (\xoffset+4.6,0.9) (\xoffset+5.1,0.4) (\xoffset+5.9,0.7) (\xoffset+6.3,1.3) (\xoffset+4.7,1.3) 
%   };

% \draw[reward2, line width=0.01pt, fill=reward2, fill opacity=1, 
%       pattern=north west lines, pattern color=reward2!60]
%   plot[smooth cycle, tension=0.8] coordinates {
%     (\xoffset+3,3.5) (\xoffset+4,4.0) (\xoffset+6,3.8) (\xoffset+9,3.0) (\xoffset+9,1.5) (\xoffset+7,3.0) (\xoffset+5,3.1)
%   };

% \draw[reward3, line width=0.01pt, fill=reward3, fill opacity=1, 
%       pattern=north west lines, pattern color=reward3!60]
%   plot[smooth cycle, tension=0.8] coordinates {
%     (\xoffset+7.2,3.7) (\xoffset+8.8,3.8) (\xoffset+9.2,4.5) (\xoffset+8.5,4.9) (\xoffset+7.8,5.0) (\xoffset+7.2,4.5)
%   };

% Add node with filled circle and text π_c^* (shifted)
\node[circle, fill=reward3, inner sep=2pt] at (\xoffset+8,4.75) {};
\node[color=reward3] at (\xoffset+8.34,5.1) {$\boldsymbol{\pi_c^*}$};

\node[circle, fill=color3, inner sep=2pt] at (\xoffset+8.1,4.6) {};
\node[color=color3] at (\xoffset+8.6,4.3) {$\boldsymbol{\pi_N}$};

\node at (\xoffset+10,5.5) {$\Pi_{<d}^\infty$};
\node at (\xoffset+8,3.5) {$\Pi_{<d}^N$};
\node at (\xoffset+2.9,1) {$\Pi_{<d}^0$};



\node[circle, fill=black, inner sep=2pt] at (\xoffset+1,0.5) {};
\node at (\xoffset+1.3,0.8) {$\pi_0$};

\node[font=\large] at (\xoffset+2,5.4) {\textbf{Expansion}};

\end{tikzpicture}
